A Triangulation of the Flow Polytope of the Zigzag Graph

We show that the dual graph of the triangulation of the flow polytope of the zigzag graph adorned with the length-reverse-length framing is a subgraph of a grid graph. Through M\'esz\'aros, Morales, and Striker's bijection between simplices of the triangulation, integer flows of a different, supplemental flow polytope, we provide a simple numerical characterization of the adjacency between the triangulation's simplices in terms of their corresponding integer flows. The proofs result from the development of Postnikov and Stanley's sequences of noncrossing bipartite trees as combinatorial objects we call groves. We propose two new statistics derived from this construction that we conjecture recover the $h^*$-polynomial of the flow polytope of the zigzag graph.

==> figures/adjacentflows.tikz <==
\begin{tabular}{ccc}

\begin{tikzpicture}[scale=0.5]
   \node[] at (-1.4,0.8) {$\phi_1$};
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (6.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $3$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (5.4,1.25) {\tiny\color{blue}  $2$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $1$};
\end{tikzpicture} 

& &
  \begin{tikzpicture}[scale=0.5]
   \node[] at (-1.4,0.8) {$\phi_2$};
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (6.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (5.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $2$};
\end{tikzpicture}
\vspace{-.075in} \\
\begin{tikzpicture}[scale=0.5]
   \node[] at (-1.4,0.8) {$\phi_1'$};
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (6.6,-0.25) {\tiny\color{blue}  $2$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $3$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (5.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $1$};
\end{tikzpicture}
& &
\begin{tikzpicture}[scale=0.5]
\node[] at (-1.4,0.8) {$\phi_2'$};
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (6.6,-0.25) {\tiny\color{blue}  $2$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (5.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $2$};
\end{tikzpicture}
\end{tabular}~~

==> figures/contracted.tikz <==
\begin{tikzpicture}[scale=0.6]
%    \node[] at (-2,0.25) {$\cZig_{n}$};
    \filldraw[black] (0,0) circle (5pt) node[label=below:{\small $1$}](a1) {};
	\filldraw[black] (2,0) circle (5pt) node[label=below:{\small $2$}](a2) {};
	\filldraw[black] (4,0) circle (5pt) node[label=below:{\small $3$}](a3) {};
	\filldraw[black] (6,0) circle (5pt) node[label=below:{\small $4$}](a4) {};
	\filldraw[black] (10,0) circle (5pt) node[label={[label distance=0.05cm]270:\small $n-2$}](an2) {};
	\filldraw[black] (12,0) circle (5pt) node[label={[label distance=0.05cm]270:\small $n-1$}](an1) {};
	\filldraw[black] (14,0) circle (5pt) node[label={[label distance=0.1cm]270:\small $n$}](an) {};
    \node[] at (8,0.5) {$\cdots$};
    \node[] at (1,0.16) {\scriptsize $x_1$};
    \node[] at (3,0.16) {\scriptsize $x_2$};
    \node[] at (5,0.16) {\scriptsize $x_3$};
    \node[] at (11,0.16) {\scriptsize $x_{n-2}$};
    \node[] at (13,0.16) {\scriptsize $x_{n-1}$};
    \node[] at (1,0.71) {\scriptsize $y_0$};
    \node[] at (13,0.71) {\scriptsize $y_{n-1}$};
    \node[] at (2,1.45) {\scriptsize $y_1$};
    \node[] at (4,1.45) {\scriptsize $y_2$};
    \node[] at (12,1.45) {\scriptsize $y_{n-2}$};

	\draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[-] (a4)--(7,0);		
	\draw[->] (9,0)--(an2);		
	\draw[->] (an2)--(an1);		
	\draw[->] (an1)--(an);		

	\draw[->]    (a1) to[out=40,in=140] (a2);
	\draw[->]    (a1) to[out=60,in=120] (a3);
	\draw[->]    (a2) to[out=60,in=120] (a4);	
	\draw[-]    (a3) to[out=60,in=145] (7,0.8);
	\draw[->]    (9,0.8) to[out=35,in=120] (an1);
	\draw[->]    (an2) to[out=60,in=120] (an);	
	\draw[->]    (an1) to[out=40,in=140] (an);	
\end{tikzpicture}

==> figures/elementarymove.tikz <==
\begin{tikzpicture}[scale=0.8]
    \node[] at (0,0.5) {\scriptsize Grove $\Gamma$};

    \draw[-,thick] (2,0)--(3,0)--(2,1)--(3,1);		

    \node[] at (2.5,-0.5) {\scriptsize $\gamma_{2}$};

    \node[] at (3.75,0.5) {\scriptsize $\cdots$};
   
	\draw[-,thick] (4.5,1)--(5.5,0.75);		
	\draw[-,thick] (4.5,1.25)--(5.5,0.75);	
    \draw[-,thick] (4.5,0.5)--(5.5,0.75); %doubled edge
	\draw[-,dotted,red] (4.5,0)--(5.5,0.75);	%newly doubled edge	
	\draw[-,very thick,blue,dash pattern=on 3pt off 1.5pt] (4.5,0.5)--(5.5,0.25);	%doubled edge	
	\draw[-,thick] (4.5,0)--(5.5,0.25);		
	\draw[-,thick] (4.5,-0.25)--(5.5,0.25);		

   \node[] at (5,-0.5) {\scriptsize $\gamma_{i}$};

	%\draw[-,thick] (6.5,0)--(7.5,0)--(6.5,1)--(7.5,1);
  \draw[-,very thick, blue,dash pattern=on 3pt off 1.5pt](6.5,1.5)--(7.5,0.75);
 \draw[-,thick](6.5,1.25)--(7.5,0.75);
 \draw[-,thick] (6.5,1)--(7.5,0.75);		
	\draw[-,thick] (6.5,0.75)--(7.5,0.75);	
    \draw[-,thick] (6.5,0.5)--(7.5,0.75); %doubled edge
	\draw[-,thick] (6.5,0.5)--(7.5,0.25);	%doubled edge	
	\draw[-,thick] (6.5,0.2)--(7.5,0.25);		
	\draw[-,thick] (6.5,-0.2)--(7.5,0.25);		


    \node[] at (7,-0.5) {\scriptsize $\gamma_{i+1}$};

	%\draw[-,thick] (8.5,0)--(9.5,0)--(8.5,1)--(9.5,1);	
 \draw[-,thick](8.5,1.5)--(9.5,0.75);
 \draw[-,thick] (8.5,1)--(9.5,0.75);		
	\draw[-,thick] (8.5,1.25)--(9.5,0.75);	
    \draw[-,thick] (8.5,0.5)--(9.5,0.75); 
	\draw[-,thick] (8.5,0.5)--(9.5,0.25);	%newly doubled edge	
	\draw[-,thick] (8.5,0.25)--(9.5,0.25);		%newly doubled edge
	\draw[-,thick] (8.5,0)--(9.5,0.25);	
    \draw[-,dotted,red](8.5,-0.25)--(9.5,0.25);

    \node[] at (9,-0.5) {\scriptsize $\gamma_{i+2}$};

%\draw[-,thick] (8.5,0)--(9.5,0)--(8.5,1)--(9.5,1);	
 \draw[-,thick] (10.5, 1.5 )--(11.5,0.75);
 \draw[-,thick] (10.5, 1.25 )--(11.5,0.75);
 \draw[-,thick] (10.5, 1.0 )--(11.5,0.75);	
 \draw[blue,dash pattern= on 3.5pt off 4.5pt,very thick] (10.5, 0.75 )--(11.5,0.75);
    \draw[red,dash pattern= on 3.5pt off 4.5pt,dash phase=4pt,very thick] (10.5, 0.75 )--(11.5,0.75);
% \draw[-,thick] (10.5, 0.8 )--(11.5,0.75);		
 \draw[-,thick] (10.5, 0.5 )--(11.5,0.75); 
 \draw[-,thick] (10.5, 0.5 )--(11.5,0.75); 
 \draw[-,thick] (10.5, 0.5)--(11.5,0.25);	
 \draw[-,thick] (10.5, 0.25)--(11.5,0.25);		
 \draw[-,thick] (10.5,0   )--(11.5,0.25);	
 \draw[-,thick] (10.5,-0.25   )--(11.5,0.25);	
% \draw[-,thick] (10.5,-0.25)--(11.5,0.25);


    \node[] at (11,-0.5) {\scriptsize $\gamma_{i+3}$};


    \node[] at (12.25,0.5) {\scriptsize $\cdots$};

    \draw[-,thick](13,1.5)--(14,0.75);
 \draw[blue,dash pattern= on 3.5pt off 4.5pt,very thick] (13,1.25)--(14,0.75);	
    \draw[red,dash pattern= on 3.5pt off 4.5pt,dash phase=4pt,very thick] (13,1.25)--(14,0.75);	    \draw[-,thick] (13,1)--(14,0.75);		
%	\draw[-,thick] (13,1.25)--(14,0.75);	
    \draw[-,thick] (13,0.75)--(14,0.75); 
    \draw[-,thick] (13,0.5)--(14,0.75); 
    \draw[-,thick] (13,0.25)--(14,0.75); 
	\draw[-,thick] (13,0.0)--(14,0.75);	%newly doubled edge	
	\draw[-,thick] (13,0.0)--(14,0.25);		%newly doubled edge
%	\draw[-,thick] (11,0)--(12,0.25);	
    \draw[-,thick] (13,-0.25)--(14,0.25);

    \node[] at (13.5,-0.5) {\scriptsize $\gamma_{n-1}$};



\end{tikzpicture}

\vspace{.175in}

\begin{tikzpicture}[scale=0.8]
    \node[] at (0,0.5) {\scriptsize Grove $\Gamma'$};
    
    \draw[-,thick] (2,0)--(3,0)--(2,1)--(3,1);		

    \node[] at (2.5,-0.5) {\scriptsize $\gamma_{2}'$};

    \node[] at (3.75,0.5) {\scriptsize $\cdots$};

	\draw[-,thick] (4.5,1)--(5.5,0.75);		
	\draw[-,thick] (4.5,1.25)--(5.5,0.75);	
    \draw[-,thick] (4.5,0.5)--(5.5,0.75); 
	\draw[-,dotted,blue] (4.5,0.5)--(5.5,0.25);	%doubled edge	
	\draw[-,very thick,red,dash pattern=on 3pt off 1.5pt] (4.5,0)--(5.5,0.75);	%newly doubled edge	
	\draw[-,thick] (4.5,0)--(5.5,0.25);		%newly doubled edge
	\draw[-,thick] (4.5,-0.25)--(5.5,0.25);		

    \node[] at (5,-0.5) {\scriptsize $\gamma_{i}'$};

	%\draw[-,thick] (6.5,0)--(7.5,0)--(6.5,1)--(7.5,1);
  \draw[-, dotted, blue](6.5,1.5)--(7.5,0.75);
 \draw[-,thick](6.5,1.25)--(7.5,0.75);
 \draw[-,thick] (6.5,1)--(7.5,0.75);		
	\draw[-,thick] (6.5,0.75)--(7.5,0.75);	
    \draw[-,thick] (6.5,0.5)--(7.5,0.75); %doubled edge
	\draw[-,thick] (6.5,0.5)--(7.5,0.25);	%doubled edge	
	\draw[-,thick] (6.5,0.2)--(7.5,0.25);		
	\draw[-,thick] (6.5,-0.2)--(7.5,0.25);		

    \node[] at (7,-0.5) {\scriptsize $\gamma_{i+1}'$};

	%\draw[-,thick] (8.5,0)--(9.5,0)--(8.5,1)--(9.5,1);	
 \draw[-,thick](8.5,1.5)--(9.5,0.75);
 \draw[-,thick] (8.5,1)--(9.5,0.75);		
	\draw[-,thick] (8.5,1.25)--(9.5,0.75);	
    \draw[-,thick] (8.5,0.5)--(9.5,0.75); 
	\draw[-,thick] (8.5,0.5)--(9.5,0.25);	%newly doubled edge	
	\draw[-,thick] (8.5,0.25)--(9.5,0.25);		%newly doubled edge
	\draw[-,thick] (8.5,0)--(9.5,0.25);	
 \draw[-,very thick,red,dash pattern=on 3pt off 1.5pt](8.5,-0.25)--(9.5,0.25);

    \node[] at (9,-0.5) {\scriptsize $\gamma_{i+2}'$};

%\draw[-,thick] (8.5,0)--(9.5,0)--(8.5,1)--(9.5,1);	
 \draw[-,thick] (10.5, 1.5 )--(11.5,0.75);
 \draw[-,thick] (10.5, 1.25 )--(11.5,0.75);
 \draw[-,thick] (10.5, 1.0 )--(11.5,0.75);	
 \draw[blue,dash pattern= on 3.5pt off 4.5pt,very thick] (10.5, 0.75 )--(11.5,0.75);
    \draw[red,dash pattern= on 3.5pt off 4.5pt,dash phase=4pt,very thick] (10.5, 0.75 )--(11.5,0.75);
% \draw[-,thick] (10.5, 0.8 )--(11.5,0.75);		
 \draw[-,thick] (10.5, 0.5 )--(11.5,0.75); 
 \draw[-,thick] (10.5, 0.5 )--(11.5,0.75); 
 \draw[-,thick] (10.5, 0.5)--(11.5,0.25);	
 \draw[-,thick] (10.5, 0.25)--(11.5,0.25);		
 \draw[-,thick] (10.5,0   )--(11.5,0.25);	
 \draw[-,thick] (10.5,-0.25   )--(11.5,0.25);	
% \draw[-,thick] (10.5,-0.25)--(11.5,0.25);


    \node[] at (11,-0.5) {\scriptsize $\gamma_{i+3}'$};


    \node[] at (12.25,0.5) {\scriptsize $\cdots$};

    \draw[-,thick](13,1.5)--(14,0.75);
 \draw[blue,dash pattern= on 3.5pt off 4.5pt,very thick] (13,1.25)--(14,0.75);	
    \draw[red,dash pattern= on 3.5pt off 4.5pt,dash phase=4pt,very thick] (13,1.25)--(14,0.75);	    \draw[-,thick] (13,1)--(14,0.75);		
%	\draw[-,thick] (13,1.25)--(14,0.75);	
    \draw[-,thick] (13,0.75)--(14,0.75); 
    \draw[-,thick] (13,0.5)--(14,0.75); 
    \draw[-,thick] (13,0.25)--(14,0.75); 
	\draw[-,thick] (13,0.0)--(14,0.75);	%newly doubled edge	
	\draw[-,thick] (13,0.0)--(14,0.25);		%newly doubled edge
%	\draw[-,thick] (11,0)--(12,0.25);	
    \draw[-,thick] (13,-0.25)--(14,0.25);

    \node[] at (13.5,-0.5) {\scriptsize $\gamma_{n-1}'$};

\end{tikzpicture}	



==> figures/embedzig4.tikz <==
\begin{tikzpicture}[scale=1.8]
	\draw[-,color=black!75] (0,0)--(0,1)--(0,2)--(1,2)--(1,1)--(0,1);
    \filldraw[black] (0,0) circle (1pt);
    \filldraw[black] (0,1) circle (1pt);
    \filldraw[black] (0,2) circle (1pt);
    \filldraw[black] (1,1) circle (1pt);
    \filldraw[black] (1,2) circle (1pt);
\end{tikzpicture}

==> figures/embedzig5.tikz <==
\begin{tikzpicture}[scale=0.9]

% Vertical
	\draw[-,thick,color=black!50] (0,0)--(0,1)--(0,2)--(0,3);
	\draw[-,thick,color=black!50] (0+0.5,1+0.5)--(0+0.5,2+0.5)--(0+0.5,3+0.5);
    \draw[-,thick,color=black!50] (0+2*0.5,2+2*0.5)--(0+2*0.5,3+2*0.5);

    \draw[-,thick,color=black!50] (1+0.5,1+0.5)--(1+0.5,2+0.5)--(1+0.5,3+0.5)--(1+0.5,4+0.5);
	\draw[-,thick,color=black!50] (1+2*0.5,2+2*0.5)--(1+2*0.5,3+2*0.5)--(1+2*0.5,4+2*0.5);

% Horizontal
    \draw[-,thick,color=black!50] (0,1)--(0+0.5,1+0.5);
    \draw[-,thick,color=black!50] (0,2)--(0+0.5,2+0.5)--(0+2*0.5,2+2*0.5);
    \draw[-,thick,color=black!50] (0,3)--(0+0.5,3+0.5)--(0+2*0.5,3+2*0.5);
    \draw[-,thick,color=black!50] (1+0.5,2+0.5)--(1+2*0.5,2+2*0.5);
    \draw[-,thick,color=black!50] (1+0.5,3+0.5)--(1+2*0.5,3+2*0.5);
    \draw[-,thick,color=black!50] (1+0.5,4+0.5)--(1+2*0.5,4+2*0.5);

% Diagonal
	\draw[-,thick,color=black!50] (0+0.5,1+0.5)--(1+0.5,1+0.5);
	\draw[-,thick,color=black!50] (0+0.5,2+0.5)--(1+0.5,2+0.5);
	\draw[-,thick,color=black!50] (0+0.5,3+0.5)--(1+0.5,3+0.5);

	\draw[-,thick,color=black!50] (0+2*0.5,2+2*0.5)--(1+2*0.5,2+2*0.5);
	\draw[-,thick,color=black!50] (0+2*0.5,3+2*0.5)--(1+2*0.5,3+2*0.5);

    
    \filldraw[black] (0,0) circle (2pt);
    \filldraw[black] (0,1) circle (2pt);
    \filldraw[black] (0,2) circle (2pt);
    \filldraw[black] (0,3) circle (2pt);
    \filldraw[black] (0+0.5,1+0.5) circle (2pt);
    \filldraw[black] (0+0.5,2+0.5) circle (2pt);
    \filldraw[black] (0+0.5,3+0.5) circle (2pt);
    \filldraw[black] (0+2*0.5,2+2*0.5) circle (2pt);
    \filldraw[black] (0+2*0.5,3+2*0.5) circle (2pt);
    \filldraw[black] (1+0.5,1+0.5) circle (2pt);
    \filldraw[black] (1+0.5,2+0.5) circle (2pt);
    \filldraw[black] (1+0.5,3+0.5) circle (2pt);
    \filldraw[black] (1+0.5,4+0.5) circle (2pt);
    \filldraw[black] (1+2*0.5,2+2*0.5) circle (2pt);
    \filldraw[black] (1+2*0.5,3+2*0.5) circle (2pt);
    \filldraw[black] (1+2*0.5,4+2*0.5) circle (2pt);
\end{tikzpicture}

==> figures/fivegroves.tikz <==
$\raisebox{.11in}{\Big\{}\hspace{.1in}$%
\begin{tikzpicture}[scale=0.65]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (1.8,1.1)--(2.8,1);
    \draw[-,thick] (1.8,1.1)--(2.8,0.25);
    \draw[-,thick] (1.8,0.5)--(2.8,0.25);		
	\draw[-,thick] (1.8,-0.1)--(2.8,0.25);	

\end{tikzpicture}
%
\hspace{.08in}
\raisebox{.05in}{,}
\hspace{.08in}
%
\begin{tikzpicture}[scale=0.65]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (1.8,1.1)--(2.8,0.75);
    \draw[-,thick] (1.8,0.5)--(2.8,0.75);
    \draw[-,thick] (1.8,0.5)--(2.8,0.25);		
	\draw[-,thick] (1.8,-0.1)--(2.8,0.25);	

\end{tikzpicture}
%
\hspace{.08in}
\raisebox{.05in}{,}
\hspace{.08in}
%
 \begin{tikzpicture}[scale=0.65]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (1.8,1.1)--(2.8,0.75);
    \draw[-,thick] (1.8,0.5)--(2.8,0.75);
    \draw[-,thick] (1.8,-0.1)--(2.8,0.75);		
	\draw[-,thick] (1.8,-0.1)--(2.8,0);	

\end{tikzpicture}
%
\hspace{.08in}
\raisebox{.05in}{,}
\hspace{.08in}
%
\raisebox{0.02in}{\begin{tikzpicture}[scale=0.65]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,0)--(1,1);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (1.8,1)--(2.8,1);
    \draw[-,thick] (1.8,1)--(2.8,0);
    \draw[-,thick] (1.8,0)--(2.8,0);		

\end{tikzpicture}}
%
\hspace{.08in}
\raisebox{.05in}{,}
\hspace{.08in}
%
\raisebox{0.02in}{\begin{tikzpicture}[scale=0.65]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,0)--(1,1);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (1.8,1)--(2.8,1);
    \draw[-,thick] (1.8,0)--(2.8,1);
    \draw[-,thick] (1.8,0)--(2.8,0);		

\end{tikzpicture}}
$\hspace{.1in}\raisebox{.11in}{\Big\}}$%


==> figures/framings.tikz <==
\begin{tikzpicture}[scale=0.7]

% Planar
\begin{scope}
	\node[] at (-0.5,1.4) {(a)};
    \filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		

	\draw[->]    (a1) to[out=-40,in=360-140] (a2);
	\draw[->]    (a1) to[out=60,in=120] (a3);
	\draw[->]    (a2) to[out=-60,in=360-120] (a4);	
	\draw[->]    (a3) to[out=60,in=120] (a5);	
	\draw[->]    (a4) to[out=-40,in=360-140] (a5);	

    \node[] at (1,0.2) {\tiny $x_1$};
    \node[] at (3,0.2) {\tiny $x_2$};
    \node[] at (5,0.2) {\tiny $x_3$};
    \node[] at (7,0.2) {\tiny $x_4$};
    \node[] at (1,-0.3) {\tiny $y_0$};
    \node[] at (2,1.45) {\tiny $y_1$};
    \node[] at (4,-0.95) {\tiny $y_2$};
    \node[] at (6,1.45) {\tiny $y_3$};
    \node[] at (7,-0.3) {\tiny $y_4$};
\end{scope}

% Length
\begin{scope}[xshift=300]
	\node[] at (-0.5,1.4) {(b)};
    \filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		

	\draw[->]    (a1) to[out=-40,in=360-140] (a2);
	\draw[->]    (a1) to[out=-60,in=360-120] (a3);
	\draw[->]    (a2) to[out=-60,in=360-120] (a4);	
	\draw[->]    (a3) to[out=-60,in=360-120] (a5);	
	\draw[->]    (a4) to[out=-40,in=360-140] (a5);	

    \node[] at (1,0.2) {\tiny $x_1$};
    \node[] at (3,0.2) {\tiny $x_2$};
    \node[] at (5,0.2) {\tiny $x_3$};
    \node[] at (7,0.2) {\tiny $x_4$};
    \node[] at (1,-0.3) {\tiny $y_0$};
    \node[] at (2,-0.95) {\tiny $y_1$};
    \node[] at (4,-0.95) {\tiny $y_2$};
    \node[] at (6,-0.95) {\tiny $y_3$};
    \node[] at (7,-0.3) {\tiny $y_4$};
\end{scope}

% LRL
\begin{scope}[xshift=150, yshift=-100]
	\node[] at (-0.5,1.4) {(c)};
    \filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

    \node[] at (0.7,-0.25) {\tiny $x_1$};
    \node[] at (2.6,-0.25) {\tiny $x_2$};
    \node[] at (4.6,-0.25) {\tiny $x_3$};
    \node[] at (6.6,-0.25) {\tiny $x_4$};
    \node[] at (1.0,0.6) {\tiny $y_0$};
    \node[] at (1.4,1.25) {\tiny $y_1$};
    \node[] at (3.4,1.25) {\tiny $y_2$};
    \node[] at (5.4,1.25) {\tiny $y_3$};
    \node[] at (7.1,0.65) {\tiny $y_4$};
\end{scope}
\end{tikzpicture}  

==> figures/grovedynamics.tikz <==
\vspace{-.05in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (6.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (5.4,1.25) {\tiny\color{blue}  $2$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $2$};
\end{tikzpicture}  \vspace{.1in}

\begin{tikzpicture}[scale=1]



% y1 path g1 -> g3 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.67) (0,1.5) (1.2,1.4) (2.0,0.1) (2.3,-0.1)};

% y0 path g1 -> g2 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.57) (-0.5,0.95) (-0.2,1)};

% x1 path g1 -> g2 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.43) (-0.5,0.05) (-0.2,0)};
    
% non-tree gamma1
\node at (-1.5,0.5) [circle,fill,white,inner sep=4pt]{};
\node at (-1.5,0.5) [circle,fill,black!25,inner sep=1pt]{};

% y0 in g2
    \draw[-,thin] (-0.1,0.85)--(-0.2,0.85)--(-0.2,1.15)--(-0.1,1.15);
    
% x1 in g2
    \draw[-,thin] (-0.1,-0.15)--(-0.2,-0.15)--(-0.2,0.15)--(-0.1,0.15);


% tree gamma2
	\draw[-,very thick] (0,1)--(1,1);		
	\draw[-,very thick,blue,dash pattern=on 3pt off 1.5pt] (0,1)--(1,0);	
    \draw[-,very thick] (0,0)--(1,0); 
    \node[] at (0.5,-0.8) {$\gamma_2$};

% y2 out g2
    \draw[-,thin] (1.1,1.15)--(1.2,1.15)--(1.2,0.85)--(1.1,0.85);

% x2 out g2
    \draw[-,thin] (1.1,0.25)--(1.2,0.25)--(1.2,-0.25)--(1.1,-0.25);

% x2 in g3
    \draw[-,thin] (2.4,0.4)--(2.3,0.4)--(2.3,1.2)--(2.4,1.2);

% x2 path g2 -> g3 
    \draw[-,thin] plot [smooth] coordinates { (1.2,0) (1.5,0.1) (2.0,0.7) (2.3,0.8)};

% y1 in g3
    \draw[-,thin] (2.4,-0.25)--(2.3,-0.25)--(2.3,0.05)--(2.4,0.05);

% tree gamma 3
    \draw[-,very thick,blue,dash pattern=on 3pt off 1.5pt] (2.5,1.1)--(3.5,0.8);
    \draw[-,very thick] (2.5,0.5)--(3.5,0.8);
    \draw[-,very thick] (2.5,-0.1)--(3.5,0.8);		
	\draw[-,very thick] (2.5,-0.1)--(3.5,0.2);	
\node at (2.53,1.1) [circle,fill,blue,inner sep=1.5pt]{};
\node at (2.53,1.1) [circle,fill,white,inner sep=0.85pt]{};
    \node[] at (3,-0.8) {$\gamma_3$};

% y3 out g3
    \draw[-,thin] (3.6,1.1)--(3.7,1.1)--(3.7,0.5)--(3.6,0.5);

% x3 out g3
    \draw[-,thin] (3.6,0.35)--(3.7,0.35)--(3.7,0.05)--(3.6,0.05);

% x3 in g4
    \draw[-,thin] (4.9,0.85)--(4.8,0.85)--(4.8,1.15)--(4.9,1.15);

% x3 path g3 -> g4 
    \draw[-,thin] plot [smooth] coordinates { (3.7,0.2) (4.0,0.3) (4.5,0.9) (4.8,1)};

% y2 in g4
    \draw[-,thin] (4.9,-0.15)--(4.8,-0.15)--(4.8,0.15)--(4.9,0.15);

% y2 path g2 -> g4 
    \draw[-,thin] plot [smooth] coordinates { (1.2,1) (1.5,1.1) (2.5,1.5) (3.7,1.4) (4.5,0.2) (4.8,0)};

% tree gamma 4
	\draw[-,very thick] (5,1)--(6,1);		
	\draw[-,very thick] (5,0)--(6,1);	
    \draw[-,very thick] (5,0)--(6,0); 
    \node[] at (5.5,-0.8) {$\gamma_4$};

% y4 out g4
    \draw[-,thin] (6.1,1.15)--(6.2,1.15)--(6.2,0.7)--(6.1,0.7);

% x4 out g4
    \draw[-,thin] (6.1,0.15)--(6.2,0.15)--(6.2,-0.15)--(6.1,-0.15);

% x4 in g5
    \draw[-,thin] (7.4,0.95)--(7.3,0.95)--(7.3,1.25)--(7.4,1.25);

% x4 path g4 -> g5 
    \draw[-,thin] plot [smooth] coordinates { (6.2,0) (6.5,0.2) (7.0,0.9) (7.3,1.1)};

% y3 in g5
    \draw[-,thin] (7.4,0.8)--(7.3,0.8)--(7.3,-0.2)--(7.4,-0.2);

% y3 path g3 -> g5 
    \draw[-,thin] plot [smooth] coordinates { (3.7,0.8) (4,0.9) (5,1.5) (6.2,1.4) (7,0.4) (7.3,0.3)};

% tree gamma 5
	\draw[-,very thick] (7.5,1.1)--(8.5,0.75);		
	\draw[-,very thick,blue,dash pattern=on 3pt off 1.5pt] (7.5,0.7)--(8.5,0.75);	
    \draw[-,very thick] (7.5,0.3)--(8.5,0.75); 
    \draw[-,very thick] (7.5,0.3)--(8.5,0.25); 
    \draw[-,very thick] (7.5,-0.1)--(8.5,0.25); 
\node at (7.53,0.7) [circle,fill,blue,inner sep=1.5pt]{};
\node at (7.53,0.7) [circle,fill,white,inner sep=0.85pt]{};
    \node[] at (8,-0.8) {$\gamma_5$};

% y5 out g5
    \draw[-,thin] (8.6,1.1)--(8.7,1.1)--(8.7,0.5)--(8.6,0.5);
    
% x5 out g5
    \draw[-,thin] (8.6,-0.05)--(8.7,-0.05)--(8.7,0.4)--(8.6,0.4);


% x5 path g5 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (8.7,0.175) (9,0.3) (9.5,0.7) (9.7,0.75)  (10,0.5)};

% y5 path g5 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (8.7,0.8) (9,0.75) (9.7,0.5) (10,0.5)};
    
% y4 path g4 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (6.2,0.925) (6.5,1) (7.5,1.5) (8.7,1.4) (9.5,0.3) (10,0.5)};

% non-tree gamma6
\node at (10,0.5) [circle,fill,white,inner sep=4pt]{};
\node at (10,0.5) [circle,fill,black!25,inner sep=1pt]{};


\end{tikzpicture}

==> figures/grovedynamics2.tikz <==
\vspace{-.05in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};
    \filldraw[black] (8,0) circle (3pt) node[label=below:{\tiny\color{orange} $5$}](a5) {};
    \filldraw[black] (10,0) circle (3pt) node[label=below:{\tiny\color{orange} $6$}](a6) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7.5,2.5) and (9.4,-0.9) .. (10,0);
%y_5
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (8,0) .. controls (9,1.1) and (9.4,-0.4) .. (10,0);
    
    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{red} $0$};
    \node[] at (4.6,-0.25) {\tiny\color{blue}  $0$};
    \node[] at (6.6,-0.25) {\tiny\color{red} $1$};
    \node[] at (8.6,-0.25) {\tiny\color{blue}  $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue}  $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue}  $0$};
    \node[] at (3.4,1.25) {\tiny\color{red} $1$};
    \node[] at (5.4,1.25) {\tiny\color{red} $1$};
    \node[] at (7.4,1.25) {\tiny\color{blue}  $1$};
    \node[] at (9.1,0.65) {\tiny\color{blue}  $2$};
\end{tikzpicture}  \vspace{.1in}


\begin{tikzpicture}[scale=1]



% y1 path g1 -> g3 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.67) (0,1.5) (1.2,1.4) (2.0,0.2) (2.3,0)};

% y0 path g1 -> g2 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.57) (-0.5,0.95) (-0.2,1)};

% x1 path g1 -> g2 
    \draw[-,thin,black!25] plot [smooth] coordinates { (-1.5,0.5) (-1.2,0.43) (-0.5,0.05) (-0.2,0)};
    
% non-tree gamma1
\node at (-1.5,0.5) [circle,fill,white,inner sep=4pt]{};
\node at (-1.5,0.5) [circle,fill,black!25,inner sep=1pt]{};

% y0 in g2
    \draw[-,thin] (-0.1,0.85)--(-0.2,0.85)--(-0.2,1.15)--(-0.1,1.15);
    
% x1 in g2
    \draw[-,thin] (-0.1,-0.15)--(-0.2,-0.15)--(-0.2,0.15)--(-0.1,0.15);


% tree gamma2
	\draw[-,very thick] (0,1)--(1,1);		
	\draw[-,very thick,red,dash pattern=on 3pt off 1.5pt] (0,0)--(1,1);	
    \draw[-,very thick] (0,0)--(1,0); 
    \node[] at (0.5,-0.8) {$\gamma_2'$};

% y2 out g2
    \draw[-,thin] (1.1,1.15)--(1.2,1.15)--(1.2,0.65)--(1.1,0.65);

% x2 out g2
    \draw[-,thin] (1.1,0.15)--(1.2,0.15)--(1.2,-0.15)--(1.1,-0.15);

% x2 in g3
    \draw[-,thin] (2.4,0.85)--(2.3,0.85)--(2.3,1.15)--(2.4,1.15);

% x2 path g2 -> g3 
    \draw[-,thin] plot [smooth] coordinates { (1.2,0) (1.5,0.1) (2.0,0.9) (2.3,1.0)};

% y1 in g3
    \draw[-,thin] (2.4,-0.15)--(2.3,-0.15)--(2.3,0.15)--(2.4,0.15);

% tree gamma 3
% tree gamma2
	\draw[-,very thick] (2.5,1)--(3.5,1);		
	\draw[-,very thick] (2.5,0)--(3.5,1);	
    \draw[-,very thick] (2.5,0)--(3.5,0); 
    \node[] at (3,-0.8) {$\gamma_3'$};

% y3 out g3
    \draw[-,thin] (3.6,1.15)--(3.7,1.15)--(3.7,0.65)--(3.6,0.65);

% x3 out g3
    \draw[-,thin] (3.6,0.15)--(3.7,0.15)--(3.7,-0.15)--(3.6,-0.15);

% x3 in g4
    \draw[-,thin] (4.9,0.95)--(4.8,0.95)--(4.8,1.25)--(4.9,1.25);

% x3 path g3 -> g4 
    \draw[-,thin] plot [smooth] coordinates { (3.7,0) (4.0,0.1) (4.5,0.95) (4.8,1.1)};

% y2 in g4
    \draw[-,thin] (4.9,-0.2)--(4.8,-0.2)--(4.8,0.6)--(4.9,0.6);

% y2 path g2 -> g4 
    \draw[-,thin] plot [smooth] coordinates { (1.2,0.9) (1.5,1.0) (2.5,1.5) (3.7,1.4) (4.5,0.4) (4.8,0.2)};

% tree gamma 4
	\draw[-,very thick] (5,1.1)--(6,0.8);		
	\draw[-,very thick] (5,0.5)--(6,0.8);	
    \draw[-,very thick] (5,0.5)--(6,0.2); 
   \draw[-,very thick,red,dash pattern=on 3pt off 1.5pt] (5,-0.1)--(6,0.2);
\node at (5.03,-0.1) [circle,fill,red,inner sep=1.5pt]{};
\node at (5.03,-0.1) [circle,fill,white,inner sep=0.85pt]{};
    \node[] at (5.5,-0.8) {$\gamma_4'$};

% y4 out g4
    \draw[-,thin] (6.1,1.0)--(6.2,1.0)--(6.2,0.6)--(6.1,0.6);

% x4 out g4
    \draw[-,thin] (6.1,0.0)--(6.2,0.0)--(6.2,0.4)--(6.1,0.4);

% x4 in g5
    \draw[-,thin] (7.4,0.6)--(7.3,0.6)--(7.3,1.2)--(7.4,1.2);

% x4 path g4 -> g5 
    \draw[-,thin] plot [smooth] coordinates { (6.2,0.2) (6.5,0.3) (7.0,0.8) (7.3,0.9)};

% y3 in g5
    \draw[-,thin] (7.4,0.4)--(7.3,0.4)--(7.3,-0.2)--(7.4,-0.2);

% y3 path g3 -> g5 
    \draw[-,thin] plot [smooth] coordinates { (3.7,0.9) (4,1.0) (5,1.5) (6.2,1.4) (7,0.3) (7.3,0.1)};

% tree gamma 5
	\draw[-,very thick] (7.5,1.1)--(8.5,0.75);		
	\draw[-,very thick,red,dash pattern=on 3pt off 1.5pt] (7.5,0.7)--(8.5,0.75);	
    \draw[-,very thick] (7.5,0.3)--(8.5,0.75); 
    \draw[-,very thick] (7.5,0.3)--(8.5,0.25); 
    \draw[-,very thick] (7.5,-0.1)--(8.5,0.25); 
\node at (7.53,0.7) [circle,fill,red,inner sep=1.5pt]{};
\node at (7.53,0.7) [circle,fill,white,inner sep=0.85pt]{};
    \node[] at (8,-0.8) {$\gamma_5'$};

% y5 out g5
    \draw[-,thin] (8.6,1.1)--(8.7,1.1)--(8.7,0.5)--(8.6,0.5);
    
% x5 out g5
    \draw[-,thin] (8.6,-0.05)--(8.7,-0.05)--(8.7,0.4)--(8.6,0.4);


% x5 path g5 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (8.7,0.175) (9,0.3) (9.5,0.7) (9.7,0.75)  (10,0.5)};

% y5 path g5 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (8.7,0.8) (9,0.75) (9.7,0.5) (10,0.5)};
    
% y4 path g4 -> g6 
    \draw[-,thin,black!25] plot [smooth] coordinates { (6.2,0.8) (6.5,0.9) (7.5,1.5) (8.7,1.4) (9.5,0.3) (10,0.5)};

% non-tree gamma6
\node at (10,0.5) [circle,fill,white,inner sep=4pt]{};
\node at (10,0.5) [circle,fill,black!25,inner sep=1pt]{};


\end{tikzpicture}

==> figures/groveflowbijection.tikz <==
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\raisebox{0.in}{\begin{tikzpicture}[scale=1]
	\filldraw[black] (4,0) circle (3pt) node[](a3) {};
    \node[] at (4,-0.65) {\scriptsize $i$};
    \node[] at (2,-1) {\scriptsize $e_1$};
    \node[] at (2,0) {\scriptsize $e_2$};
    \node[] at (2,1) {\scriptsize $e_3$};
    \node[] at (6,-1) {\scriptsize $e_1'$};
    \node[] at (6,-0.333) {\scriptsize $e_2'$};
    \node[] at (6,0.333) {\scriptsize $e_3'$};
    \node[] at (6,1) {\scriptsize $e_4'$};
%    \node[] at (1,0.5) {$\cdots$};
%    \node[] at (7,0.5) {$\cdots$};
	\draw[->] (2.3,0)--(a3);		
	\draw[->] (2.3,1) to[out=0,in=120] (a3);	
	\draw[->] (2.3,-1) to[out=0,in=240] (a3);	
	\draw[->]    (a3) to[out=60,in=180] (5.7,1);
	\draw[->]    (a3) to[out=20,in=180] (5.7,0.333);
	\draw[->]    (a3) to[out=-20,in=180] (5.7,-0.333);
	\draw[->]    (a3) to[out=-60,in=180] (5.7,-1);
    \node[] at (3,1.15) {\color{red} \scriptsize $2$};
    \node[] at (3,0.25) {\color{red} \scriptsize $3$};
    \node[] at (3,-0.65) {\color{red} \scriptsize $1$};
    \node[] at (5,1.15) {\color{red} \scriptsize $1$};
    \node[] at (5,0.5) {\color{red} \scriptsize $4$};
    \node[] at (5,-0.07) {\color{red} \scriptsize $0$};
    \node[] at (5,-0.7) {\color{red} \scriptsize $3$};

    \node[] at (4,-2.3) {\scriptsize Flow on edges of $G$ };
    \node[] at (4,-2.65) {\scriptsize incident with vertex $i$};
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[scale=2]
    \draw[-,thick] (0,2)--(1,1.75);
    \draw[-,thick] (0,1.75)--(1,1.75);
    \draw[-,thick] (0,1.75)--(1,1.25);
    \draw[-,thick] (0,1.5)--(1,1.25);
    \draw[-,thick] (0,1.25)--(1,1.25);	    
    \draw[-,thick] (0,1)--(1,1.25);		
    \draw[-,thick] (0,0.75)--(1,1.25);		
    \draw[-,thick] (0,0.75)--(1,0.75); 
    \draw[-,thick] (0,0.75)--(1,0.25); 
    \draw[-,thick] (0,0.5)--(1,0.25); 
    \draw[-,thick] (0,0.25)--(1,0.25); 
	\draw[-,thick] (0,0.0)--(1,0.25);	
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=-.05in]
(0,1.45) -- (0,2.05) node [black,midway,xshift=-0.6in] {\begin{tabular}{c}\footnotesize${\color{red}\phi(}e_3{\color{red})}+1$\vspace{-.03in}\\\footnotesize left vertices\end{tabular}};
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=-.05in]
(0,.45) -- (0,1.3) node [black,midway,xshift=-0.6in] {\footnotesize \begin{tabular}{c}${\color{red}\phi(}e_2{\color{red})}+1$\\left vertices\end{tabular}};
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=-.05in]
(0,-.05) -- (0,0.30) node [black,midway,xshift=-0.6in] {\footnotesize \begin{tabular}{c}${\color{red}\phi(}e_1{\color{red})}+1$\\left vertices\end{tabular}};
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=.05in]
(1,1.95) -- (1,1.55) node [black,midway,xshift=0.5in] {\scriptsize \begin{tabular}{c}degree of $r_4$\\is ${\color{red}\phi(}e_4'{\color{red})}+1$\end{tabular} };
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=.05in]
(1,1.45) -- (1,1.05) node [black,midway,xshift=0.5in] {\scriptsize \begin{tabular}{c}degree of $r_3$\\is ${\color{red}\phi(}e_3'{\color{red})}+1$\end{tabular} };
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=.05in]
(1,0.95) -- (1,0.55) node [black,midway,xshift=0.5in] {\scriptsize \begin{tabular}{c}degree of $r_2$\\is ${\color{red}\phi(}e_2'{\color{red})}+1$\end{tabular} };
    \draw[decorate,decoration={brace,amplitude=6pt},xshift=.05in]
(1,0.45) -- (1,0.05) node [black,midway,xshift=0.5in] {\scriptsize \begin{tabular}{c} degree of $r_1$\\ is ${\color{red}\phi(}e_1'{\color{red})}+1$\end{tabular} };
    \node[] at (0.5,-0.35) {\scriptsize Tree $\gamma_i$ in grove $\Gamma$};
    \end{tikzpicture}
}

==> figures/maximalclique.tikz <==
\begin{tikzpicture}[scale=0.9]

% Color-blind-friendly path colors
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbVermillion}{HTML}{D55E00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbPurple}{HTML}{CC79A7}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbSkyBlue}{HTML}{56B4E9}

\tikzset{
    edge/.style={
        ->,
        line width=1.5pt,
%        shorten <=4pt,
%        shorten >=4pt
    },
    % pathA/.style={edge, lightgray},
    % pathB/.style={edge, lightgray},
    % pathC/.style={edge, lightgray},
    pathD/.style={edge, gray},
    pathE/.style={edge, cbVermillion},
    pathF/.style={edge, cbOrange},
    pathG/.style={edge, cbGreen},
    pathH/.style={edge, cbSkyBlue},
    pathI/.style={edge,cbPurple}
}
7,-0.25) {\tiny $x_1$};

\begin{scope}[yshift = -300]

% coordinates
\coordinate (a1) at (0,0);
\coordinate (a2) at (2,0);
\coordinate (a3) at (4,0);
\coordinate (a4) at (6,0);
\coordinate (a5) at (8,0);

% Path 1: the straight line
\draw[->,thin,black!25] (a1) to [bend left=0] (a2);
\draw[->,thin,black!25] (a2) to[bend left=0] (a3);
\draw[->,thin,black!25] (a3) to[bend left=0] (a4);
\draw[->,thin,black!25] (a4) to[bend left=0] (a5);

% Path 2: upper long jumps
\draw[->,thin,black!25] (a1) to[out=55,in=125,looseness=0.9] (a3);
\draw[->,thin,black!25] (a3) to[out=55,in=125,looseness=0.9] (a5);

% Path 3: lower route
\draw[->,thin,black!25] (a1) to[bend right=50] (a2);
\draw[->,thin,black!25] (a2) to[out=-55,in=-125,looseness=0.9] (a4);
\draw[->,thin,black!25] (a4) to[bend right=50] (a5);

% Path 3: lower route

\draw[pathD,-] % Gray
    ($(a1)+(0,-0.2)$) to[bend right=50] ($(a2)+(0,-0.2)$)
    to[out=-55,in=-125,looseness=0.9] ($(a4)+(0,-0.2)$)
    to[bend right=50] ($(a5)+(0,-0.2)$);

\draw[pathE,-] % Red
    ($(a1)+(0,-0.13)$) to [bend right=50] ($(a2)+(0,-0.13)$)
    to [out=-55, in =-125,looseness=0.9] ($(a4)+(0,-0.13)$)
    to [bend right=0] ($(a5)+(0,-0.13)$);

\draw[pathF,-] % Orange
    ($(a1)+(0,-0.06)$) to [bend right=50] ($(a2)+(0,-0.06)$)
    to [bend right=0] ($(a4)+(0,-0.06)$)
    to [bend right=0] ($(a5)+(0,-0.06)$);

\draw[pathG,-] % Green
    ($(a1)+(0,0.01)$) to [bend right=50] ($(a2)+(0,0.01)$)
    to [bend right=0] ($(a3)+(0,0.01)$)
    to [out=55, in =125,looseness=0.9] ($(a5)+(0,0.01)$);

\draw[pathH,-] % Blue
    ($(a1)+(0,.08)$) to [bend right=0] ($(a3)+(0,.08)$)
    to [out=55, in =125,looseness=0.9] ($(a5)+(0, .08)$);

\draw[pathI,-] % Violet
    ($(a1)+(0,0.15)$) to[out=55,in=125,looseness=0.9] ($(a3)+(0,0.15)$)
    to[out=55,in=125,looseness=0.9] ($(a5)+(0,0.15)$);

% \draw[pathI] (a1) to[out=90,in=90,looseness=1.5] (a3);
% \draw[pathI] (a3) to[out=90,in=90,looseness=1.5] (a5);

% draw nodes last so arrows do not cover the dots
\filldraw[black] (a1) circle (3pt);
\filldraw[black] (a2) circle (3pt);
\filldraw[black] (a3) circle (3pt);
\filldraw[black] (a4) circle (3pt);
\filldraw[black] (a5) circle (3pt);

% labels
\node[] at (1,0.25) {\tiny $x_1$};
\node[] at (3,0.25) {\tiny $x_2$};
\node[] at (5,0.25) {\tiny $x_3$};
\node[] at (7,0.25) {\tiny $x_4$};

\node[] at (1,-0.85) {\tiny $y_0$};
\node[] at (1,-0.2) {\tiny\color{cbSkyBlue} $1$};

\node[] at (2,1.25) {\tiny $y_1$};
\node[] at (2,0.55) {\tiny\color{cbPurple} $2$};

\node[] at (4,-1.25) {\tiny $y_2$};
\node[] at (4,-0.45) {\tiny\color{cbOrange} $3$};

\node[] at (6,1.25) {\tiny $y_3$};
\node[] at (6,0.50) {\tiny\color{cbGreen} $4$};

\node[] at (7,-0.85) {\tiny $y_4$};
\node[] at (7,-0.3) {\tiny\color{cbVermillion} $5$};

\node[left, gray] at (-0.2,-0.75) {\tiny $P_0$};
\node[left, cbVermillion] at (-0.2,-0.45) {\tiny $P_1$};
\node[left, cbOrange] at (-0.2,-0.15) {\tiny $P_2$};
\node[left, cbGreen] at (-0.2, 0.15) {\tiny $P_3$};
\node[left, cbSkyBlue] at (-0.2, 0.45) {\tiny $P_4$};
\node[left, cbPurple] at (-0.2, 0.75) {\tiny $P_5$};
    
\end{scope}
\end{tikzpicture}

==> figures/prefixorders.tikz <==
\begin{tikzpicture}[scale=0.9]

% Color-blind-friendly path colors
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbVermillion}{HTML}{D55E00}
\definecolor{cbGreen}{HTML}{009E73}
\definecolor{cbPurple}{HTML}{CC79A7}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbSkyBlue}{HTML}{56B4E9}

\tikzset{
    edge/.style={
        ->,
        line width=1.5pt,
%        shorten <=4pt,
%        shorten >=4pt
    },
    % pathA/.style={edge, lightgray},
    % pathB/.style={edge, lightgray},
    % pathC/.style={edge, lightgray},
    pathD/.style={edge, gray},
    pathE/.style={edge, cbVermillion},
    pathF/.style={edge, cbSkyBlue},
    pathG/.style={edge, cbGreen},
    pathH/.style={edge, cbOrange},
    pathI/.style={edge,cbPurple}
}

\begin{scope}

\draw[pathI,-] % Violet
    (5,0.01) to[out=55,in=125,looseness=0.9]
        node[pos=0.65, circle, fill=black, inner sep=2pt, label={[yshift=4pt]right:{\tiny $e'$}}] {}
    (7,0.01)
    -- (8,0.01);

\draw[pathE,-] % Red
    (5,-0.13) to[out=-55,in=-125,looseness=0.9]
        node[pos=0.65, circle, fill=black, inner sep=2pt,
             label={[yshift=-4pt]right:{\tiny $e$}}] {}
    (7,-0.13)
    -- (8,-0.13);

\node[left, cbPurple] at (5,.1) {\tiny $P'$};
\node[left, cbVermillion] at (4.9,-0.3) {\tiny $P$};

\coordinate (v1) at (7,-.07);
\filldraw[black] (v1) circle (2.7pt);
\node[below] at (v1) {\tiny $j$};

\coordinate (v2) at (8,-.07);
\filldraw[black] (v2) circle (2.7pt);
\node[below] at (v2) {\tiny $i$};

\end{scope}

\begin{scope}

\draw[pathG,-] % Green
    (9,0.01) -- (10,0.01)
    to[out=55,in=125,looseness=0.9]
        node[pos=0.4, circle, fill=black, inner sep=2pt,
             label={[yshift=4pt]left:{\tiny $e'$}}] {}
    (12,0.01);

\draw[pathF,-] % SkyBlue
    (9,-0.13) -- (10,-0.13)
    to[out=-55,in=-125,looseness=0.9]
        node[pos=0.4, circle, fill=black, inner sep=2pt,
             label={[yshift=-4pt]left:{\tiny $e$}}] {}
    (12,-0.13);

\node[right, cbGreen] at (12,.1) {\tiny $Q'$};
\node[right, cbSkyBlue] at (12,-0.3) {\tiny $Q$};

\coordinate (v3) at (9,-.07);
\filldraw[black] (v3) circle (2.7pt);
\node[below] at (v3) {\tiny $i$};

\coordinate (v4) at (10,-.07);
\filldraw[black] (v4) circle (2.7pt);
\node[below] at (v4) {\tiny $k$};

\end{scope}




\end{tikzpicture}

==> figures/statistics.tex <==
\begin{tabular}{|c c c c c c c c c|}
 \hline
 Label & Alt.\ Perm. & Inv.\ Perm. & Flow & Circ.\ Perm. & $\mathsf{swap}$ & $\mathsf{sz}$ & $\mathsf{zs}$ & $\mathsf{des}$ \\ %[0.5ex] 
 \hline
 \hline
 {\triangled{$\mathsf{A}$}} &
 34251 & 53124 & %figure below
 \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
 \clip (-0.2,-0.6) rectangle (8.2, 1.65);
	\filldraw[black] (0,0) circle (4pt) node(a1) {};
	\filldraw[black] (2,0) circle (4pt) node(a2) {};
	\filldraw[black] (4,0) circle (4pt) node(a3) {};
	\filldraw[black] (6,0) circle (4pt) node(a4) {};
    \filldraw[black] (8,0) circle (4pt) node(a5) {};
    
    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
%y_4
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

    \node[] at (0.7,-0.25) {\tiny $0$};
    \node[] at (2.6,-0.25) {\tiny $1$};
    \node[] at (4.6,-0.25) {\tiny $2$};
    \node[] at (6.6,-0.25) {\tiny $3$};
    \node[] at (1.0,0.6) {\tiny $0$};
    \node[] at (1.4,1.25) {\tiny $0$};
    \node[] at (3.4,1.25) {\tiny $0$};
    \node[] at (5.4,1.25) {\tiny $0$};
    \node[] at (7.1,0.65) {\tiny $0$};
        
\end{tikzpicture}}%figure stops here
& 12345 & 1 & 1 & 0 & 0 \\ 
\hline
 {\triangled{$\mathsf{B}$}} &
34152 & 35124 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

     \node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $2$};
     \node[] at (6.6,-0.25) {\tiny $2$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $1$};

% labels on straight edges
%\node at (1,-0.28) {\tiny $0$};
%\node at (0.7,-0.25) {\tiny $0$};
%\node at (3,-0.28) {\tiny $1$};
%\node at (5,-0.28) {\tiny $2$};
%\node at (7,-0.28) {\tiny $2$};

% labels on curved edges
%\node at (1,0.58) {\tiny $0$};
%\node at (1.4,1.3) {\tiny $0$};
%\node at (3.4,1.3) {\tiny $0$};
%\node at (5.4,1.3) {\tiny $0$};
%\node at (7,0.58) {\tiny $1$};

\end{tikzpicture}} & 51234 & 1 & 2 & 1 & 1 \\
 \hline
 {\triangled{$\mathsf{C}$}} &
24153 & 31524 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);

\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $2$};
     \node[] at (6.6,-0.25) {\tiny $1$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $2$};

% labels on straight edges
%\node at (1,-0.28) {\tiny $0$};
%\node at (3,-0.28) {\tiny $1$};
%\node at (5,-0.28) {\tiny $2$};
%\node at (7,-0.28) {\tiny $1$};

% labels on curved edges
%\node at (1,0.58) {\tiny $0$};
%\node at (1.4,1.3) {\tiny $0$};
%\node at (3.4,1.3) {\tiny $0$};
%\node at (5.4,1.3) {\tiny $0$};
%\node at (7,0.58) {\tiny $2$};

\end{tikzpicture}} & 15234 & 3 & 2 & 1 & 1 \\
\hline
 {\triangled{$\mathsf{D}$}} &
23154 & 31254 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $2$};
     \node[] at (6.6,-0.25) {\tiny $0$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $3$};
    

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $2$};
% \node at (7,-0.28) {\tiny $0$};

% labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $0$};
% \node at (7,0.58) {\tiny $3$};
\end{tikzpicture}} & 12534 & 2 & 1 & 1 & 1\\
\hline
 {\triangled{$\mathsf{E}$}} &
35241 & 53142 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $2$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $0$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $2$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $0$};
\end{tikzpicture}} & 45123 & 1 & 2 & 1 & 1  \\
\hline
 {\triangled{$\mathsf{F}$}} &
35142 & 35142 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $1$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $1$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $1$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $1$};
\end{tikzpicture}} & 41523 & 2 & 3 & 2 & 2 \\ 
 \hline
 {\triangled{$\mathsf{G}$}} &
24153 & 31524 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $0$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $2$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $0$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $2$};
\end{tikzpicture}} & 41253 & 2 & 2 & 2 & 2 \\
\hline
\rowcolor{black!5}
 {\triangled{$\mathsf{H}$}} &
45231 & 53412 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $0$};
     \node[] at (6.6,-0.25) {\tiny $1$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $2$};
     \node[] at (7.1,0.65) {\tiny $0$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $0$};
% \node at (7,-0.28) {\tiny $1$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $2$};
% \node at (7,0.58) {\tiny $0$};
\end{tikzpicture}}  & 14523 & 0 & 2 & 1 & 1  \\ 
\hline
 {\triangled{$\mathsf{I}$}} &
45132 & 35412 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $1$};
     \node[] at (4.6,-0.25) {\tiny $0$};
     \node[] at (6.6,-0.25) {\tiny $0$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $0$};
     \node[] at (5.4,1.25) {\tiny $2$};
     \node[] at (7.1,0.65) {\tiny $1$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $1$};
% \node at (5,-0.28) {\tiny $0$};
% \node at (7,-0.28) {\tiny $0$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $0$};
% \node at (5.4,1.3) {\tiny $2$};
% \node at (7,0.58) {\tiny $1$};
\end{tikzpicture}} & 14253 & 1 & 1 & 2 & 2 \\
\hline
 {\triangled{$\mathsf{J}$}} &
24351 & 51324 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $3$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $0$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $3$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $0$};
% \node at (7,0.58) {\tiny $0$};
\end{tikzpicture}}  & 34512 & 2 & 1 & 1 & 1 \\
 
\hline
 {\triangled{$\mathsf{K}$}} &
14352 & 15324 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $2$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $1$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $2$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $0$};
% \node at (7,0.58) {\tiny $1$};
\end{tikzpicture}} & 34152 & 2 & 2 & 2 & 2 \\
\hline
 {\triangled{$\mathsf{L}$}} &
14253 & 13524 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $1$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $2$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $1$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $0$};
% \node at (7,0.58) {\tiny $2$};
\end{tikzpicture}}
& 34125 & 2 & 2 & 2 & 1 \\ 
\hline
 {\triangled{$\mathsf{M}$}} &
13254 & 13254 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $1$};
     \node[] at (6.6,-0.25) {\tiny $0$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $0$};
     \node[] at (7.1,0.65) {\tiny $3$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $1$};
% \node at (7,-0.28) {\tiny $0$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $0$};
% \node at (7,0.58) {\tiny $3$};
\end{tikzpicture}} & 53412 & 2 & 1 & 1 & 2 \\
 
  \hline
 {\triangled{$\mathsf{N}$}} &
24351 & 51324 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $0$};
     \node[] at (6.6,-0.25) {\tiny $2$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $0$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $0$};
% \node at (7,-0.28) {\tiny $2$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $0$};
\end{tikzpicture}} & 31452 & 1 & 1 & 2 & 2 \\

 \hline
 {\triangled{$\mathsf{O}$}} &
15342 & 15342 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $0$};
     \node[] at (6.6,-0.25) {\tiny $1$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $1$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $0$};
% \node at (7,-0.28) {\tiny $1$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $1$};
\end{tikzpicture}} & 31425 & 1 & 1 & 3 & 2 \\ 
\hline
 {\triangled{$\mathsf{P}$}} &
15243 & 13542 & \raisebox{-.14in}{\begin{tikzpicture}[scale=0.45]
\clip (-0.2,-0.6) rectangle (8.2, 1.65);

\filldraw[black] (0,0) circle (4pt) node (a1) {};
\filldraw[black] (2,0) circle (4pt) node (a2) {};
\filldraw[black] (4,0) circle (4pt) node (a3) {};
\filldraw[black] (6,0) circle (4pt) node (a4) {};
\filldraw[black] (8,0) circle (4pt) node (a5) {};

\draw[->] (a1)--(a2);
\draw[->] (a2)--(a3);
\draw[->] (a3)--(a4);
\draw[->] (a4)--(a5);

% curved arrows
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (4,0) .. controls (5.5,2.5) and (7.4,-0.9) .. (8,0);
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm]
    (6,0) .. controls (7,1.1) and (7.4,-0.4) .. (8,0);

\node[] at (0.7,-0.25) {\tiny $0$};
     \node[] at (2.6,-0.25) {\tiny $0$};
     \node[] at (4.6,-0.25) {\tiny $0$};
     \node[] at (6.6,-0.25) {\tiny $0$};
     \node[] at (1.0,0.6) {\tiny $0$};
     \node[] at (1.4,1.25) {\tiny $0$};
     \node[] at (3.4,1.25) {\tiny $1$};
     \node[] at (5.4,1.25) {\tiny $1$};
     \node[] at (7.1,0.65) {\tiny $2$};

% labels on straight edges
% \node at (1,-0.28) {\tiny $0$};
% \node at (3,-0.28) {\tiny $0$};
% \node at (5,-0.28) {\tiny $0$};
% \node at (7,-0.28) {\tiny $0$};

% % labels on curved edges
% \node at (1,0.58) {\tiny $0$};
% \node at (1.4,1.3) {\tiny $0$};
% \node at (3.4,1.3) {\tiny $1$};
% \node at (5.4,1.3) {\tiny $1$};
% \node at (7,0.58) {\tiny $2$};
\end{tikzpicture}} & 53142 & 1 & 0 & 2 & 3 \\
 \hline
\end{tabular}

==> figures/zig4example.tikz <==
    
\begin{minipage}{1.9in}
\begin{tikzpicture}[scale=0.55]
\begin{scope}
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);			

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue} $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue} $2$};
    \node[] at (1.0,0.6) {\tiny\color{blue} $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (5.1,0.65) {\tiny\color{blue} $0$};
\end{scope}

% \filldraw[black] (0,0) circle (5pt) node[label=below:{\tiny\color{blue} $1$}](a1) {};
% 	\filldraw[black] (2,0) circle (5pt) node[label=below:{\tiny\color{blue} $2$}](a2) {};
% 	\filldraw[black] (4,0) circle (5pt) node[label=below:{\tiny\color{blue} $3$}](a3) {};
% 	\filldraw[black] (6,0) circle (5pt) node[label=below:{\tiny\color{blue} $4$}](a4) {};
%     \node[] at (1,0.2) {\tiny\color{blue} $0$};
%     \node[] at (3,0.2) {\tiny\color{blue} $1$};
%     \node[] at (5,0.2) {\tiny\color{blue} $2$};
%     \node[] at (1,0.71) {\tiny\color{blue} $0$};
%     \node[] at (2,1.45) {\tiny\color{blue} $0$};
%     \node[] at (4,1.45) {\tiny\color{blue} $0$};
%     \node[] at (5,0.71) {\tiny\color{blue} $0$};

% 	\draw[->] (a1)--(a2);		
% 	\draw[->] (a2)--(a3);		
% 	\draw[->] (a3)--(a4);		

% 	\draw[->]    (a1) to[out=40,in=140] (a2);
% 	\draw[->]    (a1) to[out=60,in=120] (a3);
% 	\draw[->]    (a2) to[out=60,in=120] (a4);	
% 	\draw[->]    (a3) to[out=40,in=140] (a4);	
    \node[] at (3,2.4) {\small Simplex \triangled{$\mathsf{A}$}};
\end{tikzpicture}  

\vspace{-.3in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  

\vspace{-.17in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 5};
\end{tikzpicture}  

\vspace{-.37in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}   

\vspace{-.18in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%	\draw[-]    (a1) to[out=20,in=160] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 7};
\end{tikzpicture}   

\vspace{0in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1.center) to[out=40,in=140] (a2.center);
%	\draw[-]    (a1.center) to[out=30,in=150] (a3.center);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3.center) to[out=40,in=140] (a4.center);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 8};
\end{tikzpicture}  

\vspace{.2in}
\hspace{.3in}
\begin{tikzpicture}[scale=0.7]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (2,1.1)--(3,1);
    \draw[-,thick] (2,1.1)--(3,0.25);
    \draw[-,thick] (2,0.5)--(3,0.25);		
	\draw[-,thick] (2,-0.1)--(3,0.25);	

\end{tikzpicture}
\end{minipage}\qquad%
%
\begin{minipage}{1.9in}
\begin{tikzpicture}[scale=0.55]
	% \filldraw[black] (0,0) circle (5pt) node[label=below:{\tiny\color{blue} $1$}](a1) {};
	% \filldraw[black] (2,0) circle (5pt) node[label=below:{\tiny\color{blue} $2$}](a2) {};
	% \filldraw[black] (4,0) circle (5pt) node[label=below:{\tiny\color{blue} $3$}](a3) {};
	% \filldraw[black] (6,0) circle (5pt) node[label=below:{\tiny\color{blue} $4$}](a4) {};
 %    \node[] at (1,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (3,0.2) {\tiny\color{blue} $1$};
 %    \node[] at (5,0.2) {\tiny\color{blue} $1$};
 %    \node[] at (1,0.71) {\tiny\color{blue} $0$};
 %    \node[] at (2,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (4,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (5,0.71) {\tiny\color{blue} $1$};

	% \draw[->] (a1)--(a2);		
	% \draw[->] (a2)--(a3);		
	% \draw[->] (a3)--(a4);		

	% \draw[->]    (a1) to[out=40,in=140] (a2);
	% \draw[->]    (a1) to[out=60,in=120] (a3);
	% \draw[->]    (a2) to[out=60,in=120] (a4);	
	% \draw[->]    (a3) to[out=40,in=140] (a4);	
    \node[] at (3,2.4) {\small Simplex \triangled{$\mathsf{B}$}};
\begin{scope}
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);			

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue} $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue} $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue} $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (5.1,0.65) {\tiny\color{blue} $1$};
\end{scope}
\end{tikzpicture}  


\vspace{-.3in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  

\vspace{-.18in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
    \draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
	\draw[-] (a2.center)--(a3.center);		
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 4};
\end{tikzpicture}  

\vspace{-.12in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 5};
\end{tikzpicture}  

\vspace{-.37in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}  

\vspace{-.2in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%	\draw[-]    (a1) to[out=20,in=160] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 7};
\end{tikzpicture}  

\vspace{.2in}
\hspace{.3in}
\begin{tikzpicture}[scale=0.7]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (2,1.1)--(3,0.75);
    \draw[-,thick] (2,0.5)--(3,0.75);
    \draw[-,thick] (2,0.5)--(3,0.25);		
	\draw[-,thick] (2,-0.1)--(3,0.25);	

\end{tikzpicture}

\end{minipage}\qquad%
%
\begin{minipage}{1.9in}
\begin{tikzpicture}[scale=0.55]
	% \filldraw[black] (0,0) circle (5pt) node[label=below:{\tiny\color{blue} $1$}](a1) {};
	% \filldraw[black] (2,0) circle (5pt) node[label=below:{\tiny\color{blue} $2$}](a2) {};
	% \filldraw[black] (4,0) circle (5pt) node[label=below:{\tiny\color{blue} $3$}](a3) {};
	% \filldraw[black] (6,0) circle (5pt) node[label=below:{\tiny\color{blue} $4$}](a4) {};
 %    \node[] at (1,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (3,0.2) {\tiny\color{blue} $1$};
 %    \node[] at (5,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (1,0.71) {\tiny\color{blue} $0$};
 %    \node[] at (2,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (4,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (5,0.71) {\tiny\color{blue} $2$};

	% \draw[->] (a1)--(a2);		
	% \draw[->] (a2)--(a3);		
	% \draw[->] (a3)--(a4);		

	% \draw[->]    (a1) to[out=40,in=140] (a2);
	% \draw[->]    (a1) to[out=60,in=120] (a3);
	% \draw[->]    (a2) to[out=60,in=120] (a4);	
	% \draw[->]    (a3) to[out=40,in=140] (a4);	
    \node[] at (3,2.4) {\small Simplex \triangled{$\mathsf{C}$}};
\begin{scope}
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);			

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue} $1$};
    \node[] at (4.6,-0.25) {\tiny\color{blue} $0$};
    \node[] at (1.0,0.6) {\tiny\color{blue} $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (5.1,0.65) {\tiny\color{blue} $2$};
\end{scope}
\end{tikzpicture}  


\vspace{-.35in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  

\vspace{-.48in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 3};
\end{tikzpicture}   

\vspace{-.18in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
    \draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
	\draw[-] (a2.center)--(a3.center);		
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 4};
\end{tikzpicture}  

\vspace{-.12in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 5};
\end{tikzpicture}  

\vspace{-.38in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}  

\vspace{.1in}
\hspace{.3in}
 \begin{tikzpicture}[scale=0.7]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,1)--(1,0);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (2,1.1)--(3,0.75);
    \draw[-,thick] (2,0.5)--(3,0.75);
    \draw[-,thick] (2,-0.1)--(3,0.75);		
	\draw[-,thick] (2,-0.1)--(3,0);	

\end{tikzpicture}

\end{minipage}

\vspace{.2in}

\begin{minipage}{1.9in}
\begin{tikzpicture}[scale=0.55]
	% \filldraw[black] (0,0) circle (5pt) node[label=below:{\tiny\color{blue} $1$}](a1) {};
	% \filldraw[black] (2,0) circle (5pt) node[label=below:{\tiny\color{blue} $2$}](a2) {};
	% \filldraw[black] (4,0) circle (5pt) node[label=below:{\tiny\color{blue} $3$}](a3) {};
	% \filldraw[black] (6,0) circle (5pt) node[label=below:{\tiny\color{blue} $4$}](a4) {};
 %    \node[] at (1,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (3,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (5,0.2) {\tiny\color{blue} $1$};
 %    \node[] at (1,0.71) {\tiny\color{blue} $0$};
 %    \node[] at (2,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (4,1.45) {\tiny\color{blue} $1$};
 %    \node[] at (5,0.71) {\tiny\color{blue} $0$};

	% \draw[->] (a1)--(a2);		
	% \draw[->] (a2)--(a3);		
	% \draw[->] (a3)--(a4);		

	% \draw[->]    (a1) to[out=40,in=140] (a2);
	% \draw[->]    (a1) to[out=60,in=120] (a3);
	% \draw[->]    (a2) to[out=60,in=120] (a4);	
	% \draw[->]    (a3) to[out=40,in=140] (a4);	
    \node[] at (3,2.4) {\small Simplex \triangled{$\mathsf{D}$}};
\begin{scope}
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);			

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue} $0$};
    \node[] at (4.6,-0.25) {\tiny\color{blue} $1$};
    \node[] at (1.0,0.6) {\tiny\color{blue} $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue} $1$};
    \node[] at (5.1,0.65) {\tiny\color{blue} $0$};
\end{scope}
\end{tikzpicture}  



\vspace{-.3in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
%	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);

%    \draw[-]    (a1.center) to[out=40,in=140] (a2.center);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 1};
\end{tikzpicture}  

\vspace{-.48in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  


\vspace{-.17in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
    \draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
	\draw[-] (a2.center)--(a3.center);		
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 4};
\end{tikzpicture}  


\vspace{-.4in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}  

\vspace{-.17in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%	\draw[-]    (a1) to[out=20,in=160] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 7};
\end{tikzpicture}   

\vspace{.2in}
\hspace{.3in}
\begin{tikzpicture}[scale=0.7]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,0)--(1,1);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (2,1)--(3,1);
    \draw[-,thick] (2,1)--(3,0);
    \draw[-,thick] (2,0)--(3,0);		

\end{tikzpicture}

\end{minipage}\qquad%
%
\begin{minipage}{1.9in}
\begin{tikzpicture}[scale=0.55]
	% \filldraw[black] (0,0) circle (5pt) node[label=below:{\tiny\color{blue} $1$}](a1) {};
	% \filldraw[black] (2,0) circle (5pt) node[label=below:{\tiny\color{blue} $2$}](a2) {};
	% \filldraw[black] (4,0) circle (5pt) node[label=below:{\tiny\color{blue} $3$}](a3) {};
	% \filldraw[black] (6,0) circle (5pt) node[label=below:{\tiny\color{blue} $4$}](a4) {};
 %    \node[] at (1,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (3,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (5,0.2) {\tiny\color{blue} $0$};
 %    \node[] at (1,0.71) {\tiny\color{blue} $0$};
 %    \node[] at (2,1.45) {\tiny\color{blue} $0$};
 %    \node[] at (4,1.45) {\tiny\color{blue} $1$};
 %    \node[] at (5,0.71) {\tiny\color{blue} $1$};

	% \draw[->] (a1)--(a2);		
	% \draw[->] (a2)--(a3);		
	% \draw[->] (a3)--(a4);		

	% \draw[->]    (a1) to[out=40,in=140] (a2);
	% \draw[->]    (a1) to[out=60,in=120] (a3);
	% \draw[->]    (a2) to[out=60,in=120] (a4);	
	% \draw[->]    (a3) to[out=40,in=140] (a4);	
    \node[] at (3,2.4) {\small Simplex \triangled{$\mathsf{E}$}};
\begin{scope}
	\filldraw[black] (0,0) circle (3pt) node[label=below:{\tiny\color{orange} $1$}](a1) {};
	\filldraw[black] (2,0) circle (3pt) node[label=below:{\tiny\color{orange} $2$}](a2) {};
	\filldraw[black] (4,0) circle (3pt) node[label=below:{\tiny\color{orange} $3$}](a3) {};
	\filldraw[black] (6,0) circle (3pt) node[label=below:{\tiny\color{orange} $4$}](a4) {};

    \draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);			

%y_0
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%y_1
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%y_2
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%y_3
\draw[->, shorten <= 1.5mm, shorten >= 1.5mm] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

    \node[] at (0.7,-0.25) {\tiny\color{blue} $0$};
    \node[] at (2.6,-0.25) {\tiny\color{blue} $0$};
    \node[] at (4.6,-0.25) {\tiny\color{blue} $0$};
    \node[] at (1.0,0.6) {\tiny\color{blue} $0$};
    \node[] at (1.4,1.25) {\tiny\color{blue} $0$};
    \node[] at (3.4,1.25) {\tiny\color{blue} $1$};
    \node[] at (5.1,0.65) {\tiny\color{blue} $1$};
\end{scope}
\end{tikzpicture}  



\vspace{-0.25in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
%	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);

%    \draw[-]    (a1.center) to[out=40,in=140] (a2.center);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 1};
\end{tikzpicture}  

\vspace{-.48in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  


\vspace{-.48in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 3};
\end{tikzpicture}  

\vspace{-.18in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
    \draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
	\draw[-] (a2.center)--(a3.center);		
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 4};
\end{tikzpicture}  


\vspace{-.4in}
\begin{tikzpicture}[scale=0.55]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}  

\vspace{.15in}
\hspace{.3in}
\begin{tikzpicture}[scale=0.7]
   
	\draw[-,thick] (0,1)--(1,1);		
	\draw[-,thick] (0,0)--(1,1);	
    \draw[-,thick] (0,0)--(1,0); 

    \draw[-,thick] (2,1)--(3,1);
    \draw[-,thick] (2,0)--(3,1);
    \draw[-,thick] (2,0)--(3,0);		

\end{tikzpicture}
\end{minipage}

==> figures/zig4projection.tikz <==
\begin{tikzpicture}[scale=1.5]
	\draw[-] (0,0)--(1,1)--(3,1)--(3,-1)--(1,-1)--(0,0);
    \draw[-,dashed] (1,1)--(1,-1);
    \draw[-,dashed] (1,1)--(3,-1);
    \draw[-,dashed] (3,1)--(1,-1);
	\draw[-,very thick,color=red] (0.6,0)--(1.4,0)--(2,0.6)--(2.6,0)--(2,-0.6)--(1.4,0);
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (0,0) {8};
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (1,1) {5};
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (1,-1) {7};
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (2,0) {4};
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (3,1) {3};
    \node[regular polygon,regular polygon sides=4,draw,inner sep=0.1pt,fill=white](name) at (3,-1) {1};
	\node[regular polygon,regular polygon sides=3, inner sep=0.1pt,draw,fill=black!5] at (0.6,0) {\scriptsize $\mathsf{A}$};
	\node[regular polygon,regular polygon sides=3, inner sep=0.1pt,draw,fill=black!5] at (1.4,0) {\scriptsize $\mathsf{B}$};
	\node[regular polygon,regular polygon sides=3, inner sep=0.1pt,draw,fill=black!5] at (2,0.6) {\scriptsize $\mathsf{C}$};
	\node[regular polygon,regular polygon sides=3, inner sep=0.1pt,draw,fill=black!5] at (2,-0.6) {\scriptsize $\mathsf{D}$};
	\node[regular polygon,regular polygon sides=3, inner sep=0.1pt,draw,fill=black!5] at (2.6,0) {\scriptsize $\mathsf{E}$};
\end{tikzpicture}

==> figures/zig4unitflows.v2.tikz <==
\begin{minipage}{2.05in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
%	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);

%    \draw[-]    (a1.center) to[out=40,in=140] (a2.center);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 1};
\end{tikzpicture}  


\vspace{-0.5in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};
\begin{scope}[node distance=0cm]
	\draw (a1.center)--(a2.center);		
\draw[-] (2,0) .. controls (3.5,2.5) and (5.4,-0.9) .. (6,0);
%	\draw[-] (a2)--(a3);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\end{scope}
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 2};
\end{tikzpicture}  


\vspace{-.5in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 3};
\end{tikzpicture}  

\vspace{-0.2in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1.center)--(a2.center);		
    \draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
	\draw[-] (a2.center)--(a3.center);		
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);

\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 4};
\end{tikzpicture}  
\end{minipage}%
\begin{minipage}{2.05in}
\vspace{0.3in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
%	\draw[-] (a3)--(a4);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
%	\draw[-]    (a1) to[out=60,in=120] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
    \draw[-] (4,0) .. controls (5,1.1) and (5.4,-0.4) .. (6,0);
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 5};
\end{tikzpicture}  


\vspace{-0.4in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
%	\draw[-] (a2)--(a3);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1) to[out=40,in=140] (a2);
\draw[-] (0,0) .. controls (1.5,2.5) and (3.4,-0.9) .. (4,0);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 6};
\end{tikzpicture}  

\vspace{-0.2in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

%	\draw[-] (a1)--(a2);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

\draw[-] (0,0) .. controls (1,1.1) and (1.4,-0.6) .. (2,0);
%	\draw[-]    (a1) to[out=20,in=160] (a3);
%	\draw[-]    (a2) to[out=40,in=140] (a4);	
%	\draw[-]    (a3) to[out=40,in=140] (a4);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 7};
\end{tikzpicture}  

\vspace{0.05in}
\begin{tikzpicture}[scale=0.61]
	\filldraw[black] (0,0) circle (2pt) node[](a1) {};
	\filldraw[black] (2,0) circle (2pt) node[](a2) {};
	\filldraw[black] (4,0) circle (2pt) node[](a3) {};
	\filldraw[black] (6,0) circle (2pt) node[](a4) {};

	\draw[-] (a1.center)--(a2.center);		
	\draw[-] (a2.center)--(a3.center);		
	\draw[-] (a3.center)--(a4.center);		

%	\draw[-]    (a1.center) to[out=40,in=140] (a2.center);
%	\draw[-]    (a1.center) to[out=30,in=150] (a3.center);
%	\draw[-]    (a2.center) to[out=30,in=150] (a4.center);	
%	\draw[-]    (a3.center) to[out=40,in=140] (a4.center);	
\node[shape=rectangle,draw,inner sep=2pt](name) at (7,0) {\tiny 8};
\end{tikzpicture}  
\end{minipage}


==> figures/zigzag.tikz <==
\begin{tikzpicture}[scale=0.7]
	\filldraw[black] (0,0) circle (5pt) node[label=below:{\small $1$}](a1) {};
	\filldraw[black] (1.75,0) circle (5pt) node[label={[label distance=0.05cm]90:\small $2$}](a2) {};
	\filldraw[black] (3.5,0) circle (5pt) node[label={[label distance=0.075cm]270:\small $3$}](a3) {};
	\filldraw[black] (5.25,0) circle (5pt) node[label={[label distance=0.075cm]90:\small $4$}](a4) {};
	\filldraw[black] (7,0) circle (5pt) node[label={[label distance=0.075cm]270:\small $5$}](a5) {};
	\filldraw[black] (8.75,0) circle (5pt) node[label={[label distance=0.05cm]90:\small $6$}](a6) {};
	\filldraw[black] (10.5,0) circle (5pt) node[label=below:{\small $7$}](a7) {};

	\filldraw[red] (1.75,-0.65) circle (3pt) node[](b1) {};
	\filldraw[red] (3.5,0.65) circle (3pt) node[](b2) {};
	\filldraw[red] (5.25,-0.65) circle (3pt) node[](b3) {};
	\filldraw[red] (7.0,0.65) circle (3pt) node[](b4) {};
	\filldraw[red] (8.75,-0.65) circle (3pt) node[](b5) {};

	\draw[-,red] (b1)--(b2)--(b3)--(b4)--(b5);		

	\draw[->] (a1)--(a2);		
	\draw[->] (a2)--(a3);		
	\draw[->] (a3)--(a4);		
	\draw[->] (a4)--(a5);		
	\draw[->] (a5)--(a6);			
	\draw[->] (a6)--(a7);			

	\draw[->]    (a1) to[out=-65,in=-115] (a3);
	\draw[->]    (a2) to[out=65,in=115] (a4);	
	\draw[->]    (a3) to[out=-65,in=-115] (a5);
	\draw[->]    (a4) to[out=65,in=115] (a6);	
	\draw[->]    (a5) to[out=-65,in=-115] (a7);
\end{tikzpicture}
